Realizability of hypergraphs and intrinsic link theory

In this expository paper we present short simple proofs of Conway-Gordon-Sachs' theorem on intrinsic linking in three-dimensional space, as well as van Kampen-Flores' and Ummel's theorems on intrinsic intersections. The latter are related to nonrealizability of certain hypergraphs in four-dimensional space. The proofs use a reduction to lower dimensions which allows to exhibit relation between these results. We use elementary language which allows to present the main ideas without technicalities. Thus our exposition is accessible to non-specialists in the area, including students who know basic three-dimensional geometry, and who are ready to learn straightforward four-dimensional generalizations.

==> figure1labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.32cm,y=0.32cm]
\clip(-4.91,-7.4) rectangle (15.45,4.56);
\fill[fill=black,fill opacity=0.1] (-3,-5) -- (0,1) -- (13,1) -- (10,-5) -- cycle;
\draw (-0.89,-3.76)-- (2.51,-3.71);
\draw (8.81,-3.6)-- (2.36,-3.71);
\draw (4,3)-- (0.89,-0.1);
\draw (4,3)-- (2.85,-1.32);
\draw (4,3)-- (-0.89,-3.76);
\draw (4,3)-- (10.95,0.08);
\draw (4,3)-- (8.81,-3.6);
\draw (4,3)-- (6.35,-2.52);
\draw (-1.79,-5)-- (-2.49,-5.96);
\draw [dash pattern=on 2pt off 2pt] (-0.89,-3.76)-- (-1.79,-5);
\draw [dash pattern=on 2pt off 2pt] (0.89,-0.1)-- (-2,-3);
\draw (-2,-3)-- (-3,-4);
\draw (1.87,-5)-- (1.39,-6.8);
\draw (9.83,-5)-- (10.48,-5.9);
\draw [dash pattern=on 2pt off 2pt] (1.87,-5)-- (2.85,-1.32);
\draw [dash pattern=on 2pt off 2pt] (8.81,-3.6)-- (9.83,-5);
\draw (-3,-5)-- (0,1);
\draw (13,1)-- (10,-5);
\draw (10,-5)-- (-3,-5);
\draw (0,1)-- (1.66,1);
\draw (3,1)-- (3.34,1);
\draw (4,1)-- (5,1);
\draw (6,1)-- (8,1);
\draw (9.32,1)-- (13,1);
\draw (2.85,-1.32)-- (-0.89,-3.76);
\draw (8.81,-3.6)-- (10.95,0.08);
\draw [dash pattern=on 2pt off 2pt] (6.35,-2.52)-- (7.4,-5);
\draw (7.4,-5)-- (8.15,-6.76);
\draw [dash pattern=on 2pt off 2pt] (10.95,0.08)-- (12.24,-0.51);
\draw (12.24,-0.51)-- (13.25,-0.96);
\draw (2.85,-1.32)-- (5.44,-0.88);
\draw (5.91,-0.8)-- (6.42,-0.71);
\draw (7.07,-0.6)-- (10.95,0.08);
%\begin{scriptsize}
\fill [color=black] (0.89,-0.1) circle (1.5pt);
\fill [color=black] (2.85,-1.32) circle (1.5pt);
\draw [color=black] (10.95,0.08) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\fill [color=black] (8.81,-3.6) circle (1.5pt);
\fill [color=black] (6.35,-2.52) circle (1.5pt);
\draw [color=black] (-0.89,-3.76) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\fill [color=black] (4,3) circle (1.5pt);
\draw[color=black] (3.07,3.76) node {$A_{11}$};
\fill [color=black] (-2.49,-5.96) circle (1.5pt);
\draw[color=black] (-1.13,-6.4) node {$A_{12}$};
\fill [color=black] (13.25,-0.96) circle (1.5pt);
\draw[color=black] (13.39,-1.94) node {$A_{13}$};
\fill [color=black] (-3,-4) circle (1.5pt);
\draw[color=black] (-3.21,-2.64) node {$A_{41}$};
\fill [color=black] (1.39,-6.8) circle (1.5pt);
\draw[color=black] (2.85,-6.64) node {$A_{21}$};
\fill [color=black] (10.48,-5.9) circle (1.5pt);
\draw[color=black] (11.53,-4.96) node {$A_{31}$};
\fill [color=black] (8.15,-6.76) circle (1.5pt);
\draw[color=black] (7.13,-6.56) node {$A_{51}$};
%\end{scriptsize}
\end{tikzpicture}

==> figure2labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.32cm,y=0.32cm]
\clip(-4.93,-7.54) rectangle (15.43,4.42);
\fill[fill=black,fill opacity=0.1] (-3,-5) -- (0,1) -- (13,1) -- (10,-5) -- cycle;
\draw (-1,-4)-- (7,-2);
\draw (3.03,-1.9)-- (4.53,-2.43);
\draw (9,-4)-- (5.03,-2.61);
\draw (7,-2)-- (5.54,-1.51);
\draw (4,3)-- (1,0);
\draw (4,3)-- (-1,-4);
\draw (4,3)-- (3.03,-1.9);
\draw (4,3)-- (7,-2);
\draw (4,3)-- (9,-4);
\draw (4,3)-- (11,0);
\draw (2.39,-5)-- (2.03,-6.74);
\draw [dash pattern=on 2pt off 2pt] (3.03,-1.9)-- (2.39,-5);
\draw [dash pattern=on 2pt off 2pt] (7,-2)-- (8.65,-5);
\draw (8.65,-5)-- (9.47,-6.48);
\draw [dash pattern=on 2pt off 2pt] (1,0)-- (-2,-3);
\draw (-2,-3)-- (-3,-4);
\draw (-1.71,-5)-- (-2.4,-5.96);
\draw (9.71,-5)-- (10.61,-6.25);
\draw (12.24,-0.53)-- (13.38,-1.02);
\draw [dash pattern=on 2pt off 2pt] (-1.71,-5)-- (-1,-4);
\draw [dash pattern=on 2pt off 2pt] (9,-4)-- (9.71,-5);
\draw [dash pattern=on 2pt off 2pt] (11,0)-- (12.24,-0.53);
\draw (-3,-5)-- (0,1);
\draw (13,1)-- (10,-5);
\draw (10,-5)-- (-3,-5);
\draw (0,1)-- (1.33,1);
\draw (3,1)-- (3.34,1);
\draw (4,1)-- (5,1);
\draw (6,1)-- (8,1);
\draw (9.32,1)-- (13,1);
\draw (3.03,-1.9)-- (6.27,-1.13);
\draw (7.98,-0.72)-- (11,0);
\draw (1,0)-- (1.5,-0.17);
\draw (1.89,-0.3)-- (2.85,-0.62);
\draw (3.57,-0.86)-- (5.02,-1.34);
\draw (1,0)-- (-0.45,-0.72);
\draw (-0.45,-0.72)-- (-1,-4);
\draw (11,0)-- (10.01,-3.36);
\draw (10.01,-3.36)-- (9,-4);
\draw (4,3)-- (-0.45,-0.72);
\draw (4,3)-- (10.01,-3.36);
\draw [dash pattern=on 2pt off 2pt] (-0.45,-0.72)-- (-1.16,-1.32);
\draw [dash pattern=on 2pt off 2pt] (10.01,-3.36)-- (10.54,-3.92);
\draw (-1.16,-1.32)-- (-2.3,-2.27);
\draw (10.54,-3.92)-- (11.51,-4.96);
\draw [color=black] (1,0) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [color=black] (-1,-4) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\fill [color=black] (7,-2) circle (1.5pt);
\draw [color=black] (9,-4) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [color=black] (11,0) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\fill [color=black] (3.03,-1.9) circle (1.5pt);
\fill [color=black] (4,3) circle (1.5pt);
\draw[color=black] (3.05,3.72) node {$A_{11}$};
\fill [color=black] (2.03,-6.74) circle (1.5pt);
\draw[color=black] (3.45,-6.26) node {$A_{14}$};
\fill [color=black] (9.47,-6.48) circle (1.5pt);
\draw[color=black] (8.45,-6.34) node {$A_{13}$};
\fill [color=black] (-3,-4) circle (1.5pt);
\draw[color=black] (-3.91,-3.16) node {$A_{21}$};
\fill [color=black] (-2.4,-5.96) circle (1.5pt);
\draw[color=black] (-0.93,-5.8) node {$A_{31}$};
\fill [color=black] (10.61,-6.25) circle (1.5pt);
\draw[color=black] (12.35,-6.36) node {$A_{41}$};
\fill [color=black] (13.38,-1.02) circle (1.5pt);
\draw[color=black] (13.21,-2.14) node {$A_{51}$};
\fill [color=black] (-0.45,-0.72) circle (1.5pt);
\fill [color=black] (10.01,-3.36) circle (1.5pt);
\fill [color=black] (-2.3,-2.27) circle (1.5pt);
\draw[color=black] (-2.93,-0.94) node {$A_{12}$};
\fill [color=black] (11.51,-4.96) circle (1.5pt);
\draw[color=black] (13.41,-4.8) node {$A_{15}$};
\end{tikzpicture}

==> figure3alabels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.32cm,y=0.32cm]
\clip(-4.93,-7.56) rectangle (15.43,4.12);
\fill[fill=black,fill opacity=0.1] (-3,-5) -- (0,1) -- (13,1) -- (10,-5) -- cycle;
%\draw (1,0)-- (-1,-4);
%\draw (-1,-4)-- (7,-2);
%\draw (9,-4)-- (11,0);
%\draw (3,-2)-- (4.51,-2.5);
%\draw (9,-4)-- (5.01,-2.67);
%\draw (7,-2)-- (5.54,-1.51);
\draw (4,3)-- (1,0);
\draw (4,3)-- (-1,-4);
\draw (4,3)-- (3,-2);
\draw (4,3)-- (7,-2);
%\draw (4,3)-- (9,-4);
\draw (4,3)-- (11,0);
\draw (2.4,-5)-- (2,-7);
\draw [dash pattern=on 2pt off 2pt] (3,-2)-- (2.4,-5);
\draw [dash pattern=on 2pt off 2pt] (7,-2)-- (8.76,-5);
\draw (8.76,-5)-- (9.85,-6.86);
\draw [dash pattern=on 2pt off 2pt] (1,0)-- (-2,-3);
\draw (-2,-3)-- (-3,-4);
\draw (-1.71,-5)-- (-2.4,-5.96);
%\draw (9.71,-5)-- (10.74,-6.43);
\draw (12.24,-0.53)-- (13.38,-1.02);
\draw [dash pattern=on 2pt off 2pt] (-1.71,-5)-- (-1,-4);
%\draw [dash pattern=on 2pt off 2pt] (9,-4)-- (9.71,-5);
\draw [dash pattern=on 2pt off 2pt] (11,0)-- (12.24,-0.53);
\draw (-3,-5)-- (0,1);
\draw (13,1)-- (10,-5);
\draw (10,-5)-- (-3,-5);
\draw (0,1)-- (1.66,1);
\draw (3,1)-- (3.34,1);
\draw (4,1)-- (5,1);
\draw (6,1)-- (8,1);
\draw (9.32,1)-- (13,1);
%\draw (3,-2)-- (6.25,-1.19);
%\draw (7.22,-0.94)-- (11,0);
%\draw (1,0)-- (1.5,-0.17);
%\draw (1.89,-0.3)-- (2.85,-0.62);
%%%\draw (3.57,-0.86)-- (5.02,-1.34);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,-4) circle (1.5pt);
\fill [color=black] (7,-2) circle (1.5pt);
%\fill [color=black] (9,-4) circle (1.5pt);
\fill [color=black] (11,0) circle (1.5pt);
\fill [color=black] (3,-2) circle (1.5pt);
\fill [color=black] (4,3) circle (1.5pt);
\draw[color=black] (2.83,3.24) node {$O$};
\fill [color=black] (2,-7) circle (1.5pt);
\draw[color=black] (3.27,-6.36) node {$A_5$};
\fill [color=black] (9.85,-6.86) circle (1.5pt);
\draw[color=black] (8.69,-6.32) node {$A_4$};
\fill [color=black] (-3,-4) circle (1.5pt);
\draw[color=black] (-3.37,-2.64) node {$A_2$};
\fill [color=black] (-2.4,-5.96) circle (1.5pt);
\draw[color=black] (-1.09,-5.8) node {$A_3$};
%\fill [color=black] (10.74,-6.43) circle (1.5pt);
%\draw[color=black] (11.63,-5.48) node {$A_6$};
\fill [color=black] (13.38,-1.02) circle (1.5pt);
\draw[color=black] (13.05,-2.14) node {$A_1$};
\end{tikzpicture} 

==> figure3labels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.32cm,y=0.32cm]
\clip(-4.93,-7.56) rectangle (15.43,4.12);
\fill[fill=black,fill opacity=0.1] (-3,-5) -- (0,1) -- (13,1) -- (10,-5) -- cycle;
\draw (1,0)-- (-1,-4);
\draw (-1,-4)-- (7,-2);
\draw (9,-4)-- (11,0);
\draw (3,-2)-- (4.51,-2.5);
\draw (9,-4)-- (5.01,-2.67);
\draw (7,-2)-- (5.54,-1.51);
\draw (4,3)-- (1,0);
\draw (4,3)-- (-1,-4);
\draw (4,3)-- (3,-2);
\draw (4,3)-- (7,-2);
\draw (4,3)-- (9,-4);
\draw (4,3)-- (11,0);
\draw (2.4,-5)-- (2,-7);
\draw [dash pattern=on 2pt off 2pt] (3,-2)-- (2.4,-5);
\draw [dash pattern=on 2pt off 2pt] (7,-2)-- (8.76,-5);
\draw (8.76,-5)-- (9.85,-6.86);
\draw [dash pattern=on 2pt off 2pt] (1,0)-- (-2,-3);
\draw (-2,-3)-- (-3,-4);
\draw (-1.71,-5)-- (-2.4,-5.96);
\draw (9.71,-5)-- (10.74,-6.43);
\draw (12.24,-0.53)-- (13.38,-1.02);
\draw [dash pattern=on 2pt off 2pt] (-1.71,-5)-- (-1,-4);
\draw [dash pattern=on 2pt off 2pt] (9,-4)-- (9.71,-5);
\draw [dash pattern=on 2pt off 2pt] (11,0)-- (12.24,-0.53);
\draw (-3,-5)-- (0,1);
\draw (13,1)-- (10,-5);
\draw (10,-5)-- (-3,-5);
\draw (0,1)-- (1.66,1);
\draw (3,1)-- (3.34,1);
\draw (4,1)-- (5,1);
\draw (6,1)-- (8,1);
\draw (9.32,1)-- (13,1);
\draw (3,-2)-- (6.25,-1.19);
\draw (7.22,-0.94)-- (11,0);
\draw (1,0)-- (1.5,-0.17);
\draw (1.89,-0.3)-- (2.85,-0.62);
\draw (3.57,-0.86)-- (5.02,-1.34);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,-4) circle (1.5pt);
\fill [color=black] (7,-2) circle (1.5pt);
\fill [color=black] (9,-4) circle (1.5pt);
\fill [color=black] (11,0) circle (1.5pt);
\fill [color=black] (3,-2) circle (1.5pt);
\fill [color=black] (4,3) circle (1.5pt);
\draw[color=black] (2.83,3.24) node {$O$};
\fill [color=black] (2,-7) circle (1.5pt);
\draw[color=black] (3.27,-6.36) node {$A_5$};
\fill [color=black] (9.85,-6.86) circle (1.5pt);
\draw[color=black] (8.69,-6.32) node {$A_4$};
\fill [color=black] (-3,-4) circle (1.5pt);
\draw[color=black] (-3.37,-2.64) node {$A_2$};
\fill [color=black] (-2.4,-5.96) circle (1.5pt);
\draw[color=black] (-1.09,-5.8) node {$A_3$};
\fill [color=black] (10.74,-6.43) circle (1.5pt);
\draw[color=black] (11.63,-5.48) node {$A_6$};
\fill [color=black] (13.38,-1.02) circle (1.5pt);
\draw[color=black] (13.05,-2.14) node {$A_1$};
\end{tikzpicture} 
